MultiBLiMP 1.0: A Massively Multilingual Benchmark of Linguistic Minimal Pairs

We introduce MultiBLiMP 1.0, a massively multilingual benchmark of linguistic minimal pairs, covering 101 languages and 2 types of subject-verb agreement, containing more than 128,000 minimal pairs. Our minimal pairs are created using a fully automated pipeline, leveraging the large-scale linguistic resources of Universal Dependencies and UniMorph. MultiBLiMP 1.0 evaluates abilities of LLMs at an unprecedented multilingual scale, and highlights the shortcomings of the current state-of-the-art in modelling low-resource languages.

==> (inline-0) <==
\begin{tabular}{lll@{}}
\toprule
\textbf{Language}          & \textbf{Corpus}        & \textbf{Characteristics}                \\ 
\midrule
Vietnamese             & TueCL                & Spoken                                \\ 
Hebrew                 & IAHLTknesset         & Spoken                                \\ 
Hebrew                 & IAHLT                & Incompatible with HTB     \\ 
Latvian                & Cairo                & Only 20 sentences                    \\ 
German                 & LIT                  & Historical                           \\ 
German                 & HDT                  & Annotation quality                   \\ 
Czech                  & Poetry               & Genre                                 \\ 
Russian                & Poetry               & Genre                                 \\ 
Slovenian              & SST                  & Spoken                                \\ 
Faroese                & FarPaHC              & Historical                           \\ 
Icelandic              & IcePaHC              & Historical                           \\ 
English                & GUM                  & Spoken (among others)               \\ 
English                & Pronouns             & Niche                                 \\ 
English                & ESLSPok              & Spoken                                \\ 
English                & CTeTex               & Technical genre                      \\ 
Sanskrit               & UFAL                 & Comparatively small            \\ 
French                 & ParisStories         & Spoken                                \\ 
French                 & Rhapsodie            & Spoken                                \\ 
Galician               & CTG                  & Low star rating                     \\ 
Italian                & Old                  & Historical                           \\ 
Italian                & Valico               & Learner corpus                      \\ 
Romanian               & Nonstandard          & Genre                                 \\ 
Romanian               & ArT                  & Dialect                              \\ 
Spanish                & COSER                & Spoken                                \\ 
Class. Chinese      & TueCL                & Comparatively small                 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{14}{*}{Goldfish}	&	Albanian	&	$99.2~(p=0.041)$\\
	&	Buriat	&	$91.3~(p=0.002)$\\
	&	Catalan	&	$97.7~(p=0.004)$\\
	&	Erzya	&	$73.7~(p=0.000)$\\
	&	Faroese	&	$99.6~(p=0.006)$\\
	&	Galician	&	$98.3~(p=0.001)$\\
	&	Icelandic	&	$98.4~(p=0.000)$\\
	&	Ligurian	&	$94.5~(p=0.000)$\\
	&	Marathi	&	$95.2~(p=0.001)$\\
	&	Northern Kurdish	&	$94.7~(p=0.033)$\\
	&	Northern Sami	&	$96.9~(p=0.000)$\\
	&	Welsh	&	$99.4~(p=0.000)$\\
	&	Wolof	&	$97.0~(p=0.000)$\\
	&	Yakut	&	$95.8~(p=0.029)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{7}{*}{Llama3-70B}	&	Church Slavonic	&	$68.1~(p=0.009)$\\
	&	Gothic	&	$75.4~(p=0.000)$\\
	&	Komi-Zyrian	&	$77.2~(p=0.070)$\\
	&	Latin	&	$92.1~(p=0.026)$\\
	&	Old French	&	$81.8~(p=0.001)$\\
	&	Old Russian	&	$80.0~(p=0.024)$\\
	&	Sanskrit	&	$81.4~(p=0.000)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{1}{*}{aya-32b}	&	French	&	$99.5~(p=0.063)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{3}{*}{gemma3-27b}	&	Bulgarian	&	$99.2~(p=0.000)$\\
	&	Gheg Albanian	&	$80.4~(p=0.050)$\\
	&	Polish	&	$98.8~(p=0.002)$\\
\bottomrule
    \end{tabular}
\begin{tabular}{llr|ccccccccccccccccc}
    	&	&	&	\multicolumn{3}{c}{Llama3}	&	\multicolumn{1}{c}{Aya}	&	\multicolumn{2}{c}{Gemma3}	&	\multicolumn{2}{c}{OLMo2}	&	\multicolumn{1}{c}{Qwen3}	&	\multicolumn{1}{c}{EuroLLM}	&	\multicolumn{1}{c}{Goldfish}\\
\cmidrule(lr){4-6}\cmidrule(lr){7-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}
\texttt{ISO}	&	Language	&$n$	&	\texttt{8B}	&	\texttt{70B}	&	\texttt{70B-it}	&	\texttt{32B-it}	&	\texttt{27B}	&	\texttt{27B-it}	&	\texttt{32B}	&	\texttt{32B-it}	&	\texttt{14B-it}	&	\texttt{9B}	&	\texttt{125M}	\\\midrule
\texttt{abk} 	&	 Abkhazian 	&	 40 	&	
\cellcolor[rgb]{0.875,0.947,0.740}65.0	&	\cellcolor[rgb]{0.823,0.924,0.708}70.0	&	\cellcolor[rgb]{0.925,0.969,0.773}60.0	&	\cellcolor[rgb]{0.851,0.936,0.724}67.5	&	\cellcolor[rgb]{0.730,0.884,0.697}\textbf{77.5}	&	\cellcolor[rgb]{0.823,0.924,0.708}70.0	&	\cellcolor[rgb]{0.823,0.924,0.708}70.0	&	\cellcolor[rgb]{0.851,0.936,0.724}67.5	&	\cellcolor[rgb]{0.963,0.985,0.825}55.0	&	\cellcolor[rgb]{1.000,0.985,0.849}47.5	&	\cellcolor[rgb]{0.730,0.884,0.697}\textbf{77.5}	\\
\texttt{aqz} 	&	 Akuntsu 	&	 14 	&	
\cellcolor[rgb]{0.997,0.897,0.737}35.7	&	\cellcolor[rgb]{0.999,0.956,0.801}42.9	&	\cellcolor[rgb]{0.997,0.897,0.737}35.7	&	\cellcolor[rgb]{0.994,0.824,0.682}28.6	&	\cellcolor[rgb]{0.997,0.897,0.737}35.7	&	\cellcolor[rgb]{0.945,0.643,0.599}14.3	&	\cellcolor[rgb]{0.997,0.897,0.737}35.7	&	\cellcolor[rgb]{0.994,0.824,0.682}28.6	&	\cellcolor[rgb]{0.997,0.897,0.737}35.7	&	\cellcolor[rgb]{0.946,0.977,0.801}\textbf{57.1}	&	---	\\
\texttt{sqi} 	&	 Albanian 	&	 243 	&	
\cellcolor[rgb]{0.612,0.828,0.672}86.0	&	\cellcolor[rgb]{0.571,0.808,0.662}88.5	&	\cellcolor[rgb]{0.546,0.789,0.652}90.9	&	\cellcolor[rgb]{0.653,0.848,0.682}83.1	&	\cellcolor[rgb]{0.516,0.733,0.623}96.7	&	\cellcolor[rgb]{0.540,0.778,0.646}92.2	&	\cellcolor[rgb]{0.688,0.865,0.691}80.7	&	\cellcolor[rgb]{0.671,0.856,0.687}81.9	&	\cellcolor[rgb]{0.624,0.834,0.675}85.2	&	\cellcolor[rgb]{0.914,0.964,0.765}61.3	&	\cellcolor[rgb]{0.504,0.711,0.612}\textbf{99.2}	\\
\texttt{amh} 	&	 Amharic 	&	 112 	&	
\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.508,0.719,0.616}98.2	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.504,0.711,0.612}99.1	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	&	\cellcolor[rgb]{0.544,0.785,0.650}91.1	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	&	\cellcolor[rgb]{0.532,0.763,0.639}93.8	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	\\
\texttt{grc} 	&	 Ancient Greek 	&	 3695 	&	
\cellcolor[rgb]{0.595,0.819,0.668}86.8	&	\cellcolor[rgb]{0.546,0.789,0.652}90.8	&	\cellcolor[rgb]{0.544,0.785,0.650}\textbf{91.3}	&	\cellcolor[rgb]{0.583,0.814,0.665}87.7	&	\cellcolor[rgb]{0.583,0.814,0.665}87.7	&	\cellcolor[rgb]{0.700,0.871,0.694}79.9	&	\cellcolor[rgb]{0.544,0.785,0.650}91.2	&	\cellcolor[rgb]{0.550,0.796,0.656}90.3	&	\cellcolor[rgb]{0.630,0.836,0.677}84.7	&	\cellcolor[rgb]{0.583,0.814,0.665}87.7	&	\cellcolor[rgb]{0.577,0.811,0.663}88.1	\\
\texttt{hbo} 	&	 Ancient Hebrew 	&	 983 	&	
\cellcolor[rgb]{0.595,0.819,0.668}86.9	&	\cellcolor[rgb]{0.542,0.781,0.648}91.8	&	\cellcolor[rgb]{0.550,0.796,0.656}90.2	&	\cellcolor[rgb]{0.546,0.789,0.652}90.9	&	\cellcolor[rgb]{0.536,0.770,0.642}\textbf{92.9}	&	\cellcolor[rgb]{0.653,0.848,0.682}83.1	&	\cellcolor[rgb]{0.550,0.796,0.656}90.0	&	\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.642,0.842,0.680}83.7	&	\cellcolor[rgb]{0.688,0.865,0.691}80.7	&	---	\\
\texttt{apu} 	&	 Apurinã 	&	 28 	&	
\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	\cellcolor[rgb]{0.536,0.770,0.642}92.9	&	\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.536,0.770,0.642}92.9	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	\cellcolor[rgb]{0.560,0.802,0.659}89.3	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	---	\\
\texttt{hye} 	&	 Armenian 	&	 1415 	&	
\cellcolor[rgb]{0.518,0.737,0.625}96.5	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.4}	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.532,0.763,0.639}93.7	&	\cellcolor[rgb]{0.510,0.722,0.617}97.9	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.595,0.819,0.668}86.9	&	\cellcolor[rgb]{0.624,0.834,0.675}84.9	&	\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.794,0.911,0.704}72.7	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.4}	\\
\texttt{eus} 	&	 Basque 	&	 273 	&	
\cellcolor[rgb]{0.530,0.759,0.637}94.1	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.518,0.737,0.625}96.3	&	\cellcolor[rgb]{0.544,0.785,0.650}91.2	&	\cellcolor[rgb]{0.514,0.730,0.621}97.1	&	\cellcolor[rgb]{0.560,0.802,0.659}89.4	&	\cellcolor[rgb]{0.550,0.796,0.656}90.1	&	\cellcolor[rgb]{0.548,0.793,0.654}90.5	&	\cellcolor[rgb]{0.522,0.745,0.629}95.6	&	\cellcolor[rgb]{0.542,0.781,0.648}91.6	&	\cellcolor[rgb]{0.506,0.715,0.614}\textbf{98.9}	\\
\texttt{bel} 	&	 Belarusian 	&	 2570 	&	
\cellcolor[rgb]{0.560,0.802,0.659}89.2	&	\cellcolor[rgb]{0.534,0.767,0.641}93.1	&	\cellcolor[rgb]{0.542,0.781,0.648}91.6	&	\cellcolor[rgb]{0.630,0.836,0.677}84.6	&	\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.764,0.899,0.701}74.7	&	\cellcolor[rgb]{0.769,0.901,0.702}74.4	&	\cellcolor[rgb]{0.624,0.834,0.675}85.2	&	\cellcolor[rgb]{0.694,0.868,0.693}80.5	&	\cellcolor[rgb]{0.514,0.730,0.621}\textbf{97.3}	\\
\texttt{ben} 	&	 Bengali 	&	 21 	&	
\cellcolor[rgb]{0.548,0.793,0.654}90.5	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.682,0.862,0.690}81.0	&	\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{bho} 	&	 Bhojpuri 	&	 34 	&	
\cellcolor[rgb]{0.618,0.831,0.674}85.3	&	\cellcolor[rgb]{0.665,0.854,0.685}82.4	&	\cellcolor[rgb]{0.618,0.831,0.674}85.3	&	\cellcolor[rgb]{0.665,0.854,0.685}82.4	&	\cellcolor[rgb]{0.665,0.854,0.685}82.4	&	\cellcolor[rgb]{0.705,0.873,0.695}79.4	&	\cellcolor[rgb]{0.955,0.981,0.813}55.9	&	\cellcolor[rgb]{0.851,0.936,0.724}67.6	&	\cellcolor[rgb]{0.779,0.905,0.703}73.5	&	\cellcolor[rgb]{0.851,0.936,0.724}67.6	&	\cellcolor[rgb]{0.577,0.811,0.663}\textbf{88.2}	\\
\texttt{bor} 	&	 Borôro 	&	 241 	&	
\cellcolor[rgb]{0.867,0.943,0.734}66.0	&	\cellcolor[rgb]{0.878,0.948,0.742}64.7	&	\cellcolor[rgb]{0.882,0.950,0.745}64.3	&	\cellcolor[rgb]{0.851,0.936,0.724}\textbf{67.6}	&	\cellcolor[rgb]{0.914,0.964,0.765}61.0	&	\cellcolor[rgb]{0.906,0.960,0.760}61.8	&	\cellcolor[rgb]{0.894,0.955,0.752}63.1	&	\cellcolor[rgb]{0.922,0.967,0.770}60.2	&	\cellcolor[rgb]{0.894,0.955,0.752}63.1	&	\cellcolor[rgb]{0.871,0.945,0.737}65.6	&	---	\\
\texttt{bre} 	&	 Breton 	&	 260 	&	
\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.526,0.752,0.633}95.0	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.530,0.759,0.637}94.2	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.532,0.763,0.639}93.5	&	\cellcolor[rgb]{0.764,0.899,0.701}75.0	&	\cellcolor[rgb]{0.878,0.948,0.742}64.6	&	\cellcolor[rgb]{0.700,0.871,0.694}80.0	&	\cellcolor[rgb]{0.606,0.825,0.671}86.2	&	\cellcolor[rgb]{0.504,0.711,0.612}\textbf{99.2}	\\
\texttt{bul} 	&	 Bulgarian 	&	 2458 	&	
\cellcolor[rgb]{0.532,0.763,0.639}93.6	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.526,0.752,0.633}95.0	&	\cellcolor[rgb]{0.618,0.831,0.674}85.5	&	\cellcolor[rgb]{0.504,0.711,0.612}\textbf{99.2}	&	\cellcolor[rgb]{0.520,0.741,0.627}95.8	&	\cellcolor[rgb]{0.554,0.799,0.658}89.7	&	\cellcolor[rgb]{0.583,0.814,0.665}87.8	&	\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.512,0.726,0.619}97.6	&	\cellcolor[rgb]{0.514,0.730,0.621}97.2	\\
\texttt{bua} 	&	 Buriat 	&	 103 	&	
\cellcolor[rgb]{0.847,0.935,0.722}68.0	&	\cellcolor[rgb]{0.779,0.905,0.703}73.8	&	\cellcolor[rgb]{0.779,0.905,0.703}73.8	&	\cellcolor[rgb]{0.827,0.926,0.709}69.9	&	\cellcolor[rgb]{0.730,0.884,0.697}77.7	&	\cellcolor[rgb]{0.813,0.920,0.706}70.9	&	\cellcolor[rgb]{0.855,0.938,0.727}67.0	&	\cellcolor[rgb]{0.867,0.943,0.734}66.0	&	\cellcolor[rgb]{0.855,0.938,0.727}67.0	&	\cellcolor[rgb]{0.847,0.935,0.722}68.0	&	\cellcolor[rgb]{0.544,0.785,0.650}\textbf{91.3}	\\
\texttt{cat} 	&	 Catalan 	&	 2284 	&	
\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.520,0.741,0.627}96.1	&	\cellcolor[rgb]{0.520,0.741,0.627}95.8	&	\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	&	\cellcolor[rgb]{0.538,0.774,0.644}92.6	&	\cellcolor[rgb]{0.546,0.789,0.652}90.9	&	\cellcolor[rgb]{0.550,0.796,0.656}90.2	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.522,0.745,0.629}95.5	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.7}	\\
\texttt{chu} 	&	 Church Slavonic 	&	 4166 	&	
\cellcolor[rgb]{0.886,0.952,0.747}63.7	&	\cellcolor[rgb]{0.843,0.933,0.719}\textbf{68.1}	&	\cellcolor[rgb]{0.851,0.936,0.724}67.5	&	\cellcolor[rgb]{0.882,0.950,0.745}64.2	&	\cellcolor[rgb]{0.863,0.942,0.732}66.3	&	\cellcolor[rgb]{0.902,0.958,0.757}62.3	&	\cellcolor[rgb]{0.886,0.952,0.747}64.0	&	\cellcolor[rgb]{0.914,0.964,0.765}61.1	&	\cellcolor[rgb]{0.902,0.958,0.757}62.3	&	\cellcolor[rgb]{0.894,0.955,0.752}63.0	&	---	\\
\texttt{xcl} 	&	 Classical Armenian 	&	 1623 	&	
\cellcolor[rgb]{0.823,0.924,0.708}70.0	&	\cellcolor[rgb]{0.759,0.896,0.701}75.4	&	\cellcolor[rgb]{0.764,0.899,0.701}74.7	&	\cellcolor[rgb]{0.827,0.926,0.709}69.6	&	\cellcolor[rgb]{0.739,0.888,0.698}\textbf{76.9}	&	\cellcolor[rgb]{0.818,0.922,0.707}70.5	&	\cellcolor[rgb]{0.863,0.942,0.732}66.4	&	\cellcolor[rgb]{0.875,0.947,0.740}65.1	&	\cellcolor[rgb]{0.798,0.914,0.705}72.0	&	\cellcolor[rgb]{0.882,0.950,0.745}64.1	&	---	\\
\texttt{ces} 	&	 Czech 	&	 4256 	&	
\cellcolor[rgb]{0.540,0.778,0.646}92.1	&	\cellcolor[rgb]{0.522,0.745,0.629}95.7	&	\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.542,0.781,0.648}91.5	&	\cellcolor[rgb]{0.642,0.842,0.680}83.7	&	\cellcolor[rgb]{0.659,0.851,0.684}82.8	&	\cellcolor[rgb]{0.548,0.793,0.654}90.4	&	\cellcolor[rgb]{0.514,0.730,0.621}\textbf{97.2}	&	\cellcolor[rgb]{0.540,0.778,0.646}92.2	\\
\texttt{dan} 	&	 Danish 	&	 50 	&	
\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.550,0.796,0.656}90.0	&	\cellcolor[rgb]{0.577,0.811,0.663}88.0	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{nld} 	&	 Dutch 	&	 2331 	&	
\cellcolor[rgb]{0.520,0.741,0.627}96.1	&	\cellcolor[rgb]{0.512,0.726,0.619}97.7	&	\cellcolor[rgb]{0.522,0.745,0.629}95.6	&	\cellcolor[rgb]{0.510,0.722,0.617}98.0	&	\cellcolor[rgb]{0.512,0.726,0.619}97.6	&	\cellcolor[rgb]{0.554,0.799,0.658}89.8	&	\cellcolor[rgb]{0.546,0.789,0.652}90.8	&	\cellcolor[rgb]{0.548,0.793,0.654}90.5	&	\cellcolor[rgb]{0.546,0.789,0.652}91.0	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.2}	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	\\
\texttt{egy} 	&	 Egyptian (Ancient) 	&	 22 	&	
\cellcolor[rgb]{1.000,0.999,0.873}\textbf{50.0}	&	\cellcolor[rgb]{0.999,0.973,0.829}45.5	&	\cellcolor[rgb]{1.000,0.999,0.873}\textbf{50.0}	&	\cellcolor[rgb]{1.000,0.999,0.873}\textbf{50.0}	&	\cellcolor[rgb]{1.000,0.999,0.873}\textbf{50.0}	&	\cellcolor[rgb]{0.999,0.973,0.829}45.5	&	\cellcolor[rgb]{0.999,0.973,0.829}45.5	&	\cellcolor[rgb]{0.998,0.944,0.781}40.9	&	\cellcolor[rgb]{1.000,0.999,0.873}\textbf{50.0}	&	\cellcolor[rgb]{0.998,0.944,0.781}40.9	&	---	\\
\texttt{eng} 	&	 English 	&	 770 	&	
\cellcolor[rgb]{0.502,0.708,0.610}99.4	&	\cellcolor[rgb]{0.504,0.711,0.612}99.0	&	\cellcolor[rgb]{0.508,0.719,0.616}98.3	&	\cellcolor[rgb]{0.508,0.719,0.616}98.4	&	\cellcolor[rgb]{0.506,0.715,0.614}98.6	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.502,0.708,0.610}\textbf{99.5}	&	\cellcolor[rgb]{0.504,0.711,0.612}99.1	&	\cellcolor[rgb]{0.508,0.719,0.616}98.3	&	\cellcolor[rgb]{0.502,0.708,0.610}99.4	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	\\
\texttt{myv} 	&	 Erzya 	&	 464 	&	
\cellcolor[rgb]{0.984,0.993,0.853}52.2	&	\cellcolor[rgb]{0.949,0.978,0.805}56.9	&	\cellcolor[rgb]{0.975,0.990,0.841}53.4	&	\cellcolor[rgb]{0.969,0.987,0.833}54.1	&	\cellcolor[rgb]{0.981,0.992,0.849}52.6	&	\cellcolor[rgb]{0.999,0.977,0.837}46.3	&	\cellcolor[rgb]{0.946,0.977,0.801}57.1	&	\cellcolor[rgb]{0.958,0.982,0.817}55.8	&	\cellcolor[rgb]{0.969,0.987,0.833}54.1	&	\cellcolor[rgb]{0.961,0.983,0.821}55.2	&	\cellcolor[rgb]{0.779,0.905,0.703}\textbf{73.7}	\\
\texttt{est} 	&	 Estonian 	&	 2575 	&	
\cellcolor[rgb]{0.705,0.873,0.695}79.6	&	\cellcolor[rgb]{0.601,0.822,0.669}86.7	&	\cellcolor[rgb]{0.612,0.828,0.672}86.0	&	\cellcolor[rgb]{0.764,0.899,0.701}74.9	&	\cellcolor[rgb]{0.524,0.748,0.631}95.4	&	\cellcolor[rgb]{0.560,0.802,0.659}89.3	&	\cellcolor[rgb]{0.808,0.918,0.706}71.3	&	\cellcolor[rgb]{0.818,0.922,0.707}70.6	&	\cellcolor[rgb]{0.705,0.873,0.695}79.5	&	\cellcolor[rgb]{0.528,0.756,0.635}94.4	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.2}	\\
\texttt{fao} 	&	 Faroese 	&	 232 	&	
\cellcolor[rgb]{0.705,0.873,0.695}79.7	&	\cellcolor[rgb]{0.571,0.808,0.662}88.4	&	\cellcolor[rgb]{0.612,0.828,0.672}85.8	&	\cellcolor[rgb]{0.749,0.892,0.700}75.9	&	\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.554,0.799,0.658}89.7	&	\cellcolor[rgb]{0.653,0.848,0.682}83.2	&	\cellcolor[rgb]{0.720,0.879,0.696}78.4	&	\cellcolor[rgb]{0.764,0.899,0.701}75.0	&	\cellcolor[rgb]{0.769,0.901,0.702}74.6	&	\cellcolor[rgb]{0.502,0.708,0.610}\textbf{99.6}	\\
\texttt{fin} 	&	 Finnish 	&	 2570 	&	
\cellcolor[rgb]{0.544,0.785,0.650}91.4	&	\cellcolor[rgb]{0.528,0.756,0.635}94.5	&	\cellcolor[rgb]{0.532,0.763,0.639}93.8	&	\cellcolor[rgb]{0.612,0.828,0.672}86.0	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.4}	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.542,0.781,0.648}91.5	&	\cellcolor[rgb]{0.544,0.785,0.650}91.4	&	\cellcolor[rgb]{0.595,0.819,0.668}87.1	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	\\
\texttt{fra} 	&	 French 	&	 2548 	&	
\cellcolor[rgb]{0.506,0.715,0.614}98.7	&	\cellcolor[rgb]{0.504,0.711,0.612}99.0	&	\cellcolor[rgb]{0.510,0.722,0.617}98.0	&	\cellcolor[rgb]{0.502,0.708,0.610}\textbf{99.5}	&	\cellcolor[rgb]{0.504,0.711,0.612}99.1	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	&	\cellcolor[rgb]{0.506,0.715,0.614}98.6	&	\cellcolor[rgb]{0.510,0.722,0.617}97.8	&	\cellcolor[rgb]{0.512,0.726,0.619}97.5	&	\cellcolor[rgb]{0.504,0.711,0.612}99.1	&	\cellcolor[rgb]{0.508,0.719,0.616}98.5	\\
\texttt{glg} 	&	 Galician 	&	 753 	&	
\cellcolor[rgb]{0.554,0.799,0.658}89.9	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.544,0.785,0.650}91.4	&	\cellcolor[rgb]{0.554,0.799,0.658}89.6	&	\cellcolor[rgb]{0.526,0.752,0.633}94.7	&	\cellcolor[rgb]{0.566,0.805,0.661}88.8	&	\cellcolor[rgb]{0.636,0.839,0.678}84.3	&	\cellcolor[rgb]{0.642,0.842,0.680}83.9	&	\cellcolor[rgb]{0.571,0.808,0.662}88.7	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.3}	\\
\texttt{kat} 	&	 Georgian 	&	 204 	&	
\cellcolor[rgb]{0.512,0.726,0.619}97.5	&	\cellcolor[rgb]{0.516,0.733,0.623}96.6	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.522,0.745,0.629}95.6	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.530,0.759,0.637}94.1	&	\cellcolor[rgb]{0.589,0.817,0.666}87.3	&	\cellcolor[rgb]{0.589,0.817,0.666}87.3	&	\cellcolor[rgb]{0.510,0.722,0.617}\textbf{98.0}	&	\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.516,0.733,0.623}96.6	\\
\texttt{deu} 	&	 German 	&	 2298 	&	
\cellcolor[rgb]{0.510,0.722,0.617}98.0	&	\cellcolor[rgb]{0.504,0.711,0.612}\textbf{99.0}	&	\cellcolor[rgb]{0.512,0.726,0.619}97.5	&	\cellcolor[rgb]{0.506,0.715,0.614}98.9	&	\cellcolor[rgb]{0.506,0.715,0.614}98.8	&	\cellcolor[rgb]{0.530,0.759,0.637}94.1	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.506,0.715,0.614}98.8	&	\cellcolor[rgb]{0.510,0.722,0.617}98.0	\\
\texttt{aln} 	&	 Gheg Albanian 	&	 677 	&	
\cellcolor[rgb]{0.789,0.909,0.704}72.8	&	\cellcolor[rgb]{0.744,0.890,0.699}76.4	&	\cellcolor[rgb]{0.754,0.894,0.700}75.5	&	\cellcolor[rgb]{0.739,0.888,0.698}76.8	&	\cellcolor[rgb]{0.694,0.868,0.693}\textbf{80.4}	&	\cellcolor[rgb]{0.774,0.903,0.702}74.0	&	\cellcolor[rgb]{0.784,0.907,0.703}73.1	&	\cellcolor[rgb]{0.823,0.924,0.708}70.3	&	\cellcolor[rgb]{0.831,0.928,0.712}69.3	&	\cellcolor[rgb]{0.855,0.938,0.727}66.9	&	---	\\
\texttt{got} 	&	 Gothic 	&	 1579 	&	
\cellcolor[rgb]{0.843,0.933,0.719}68.3	&	\cellcolor[rgb]{0.759,0.896,0.701}\textbf{75.4}	&	\cellcolor[rgb]{0.831,0.928,0.712}69.2	&	\cellcolor[rgb]{0.890,0.953,0.750}63.4	&	\cellcolor[rgb]{0.955,0.981,0.813}55.9	&	\cellcolor[rgb]{0.955,0.981,0.813}56.0	&	\cellcolor[rgb]{0.886,0.952,0.747}63.7	&	\cellcolor[rgb]{0.902,0.958,0.757}62.5	&	\cellcolor[rgb]{0.937,0.974,0.789}58.6	&	\cellcolor[rgb]{0.922,0.967,0.770}60.4	&	---	\\
\texttt{guj} 	&	 Gujarati 	&	 7 	&	
\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{heb} 	&	 Hebrew 	&	 2330 	&	
\cellcolor[rgb]{0.577,0.811,0.663}88.1	&	\cellcolor[rgb]{0.550,0.796,0.656}90.0	&	\cellcolor[rgb]{0.548,0.793,0.654}90.4	&	\cellcolor[rgb]{0.546,0.789,0.652}\textbf{90.9}	&	\cellcolor[rgb]{0.548,0.793,0.654}90.7	&	\cellcolor[rgb]{0.636,0.839,0.678}84.1	&	\cellcolor[rgb]{0.700,0.871,0.694}80.1	&	\cellcolor[rgb]{0.725,0.881,0.697}78.1	&	\cellcolor[rgb]{0.671,0.856,0.687}81.9	&	\cellcolor[rgb]{0.808,0.918,0.706}71.2	&	\cellcolor[rgb]{0.612,0.828,0.672}85.9	\\
\texttt{azz} 	&	 H-P Nahuatl 	&	 207 	&	
\cellcolor[rgb]{0.835,0.930,0.714}69.1	&	\cellcolor[rgb]{0.855,0.938,0.727}67.1	&	\cellcolor[rgb]{0.851,0.936,0.724}67.6	&	\cellcolor[rgb]{0.818,0.922,0.707}70.5	&	\cellcolor[rgb]{0.867,0.943,0.734}65.7	&	\cellcolor[rgb]{0.863,0.942,0.732}66.2	&	\cellcolor[rgb]{0.875,0.947,0.740}65.2	&	\cellcolor[rgb]{0.855,0.938,0.727}67.1	&	\cellcolor[rgb]{0.839,0.931,0.717}68.6	&	\cellcolor[rgb]{0.794,0.911,0.704}\textbf{72.5}	&	---	\\
\texttt{hin} 	&	 Hindi 	&	 1447 	&	
\cellcolor[rgb]{0.504,0.711,0.612}99.3	&	\cellcolor[rgb]{0.504,0.711,0.612}99.3	&	\cellcolor[rgb]{0.504,0.711,0.612}99.2	&	\cellcolor[rgb]{0.502,0.708,0.610}\textbf{99.6}	&	\cellcolor[rgb]{0.504,0.711,0.612}99.2	&	\cellcolor[rgb]{0.508,0.719,0.616}98.5	&	\cellcolor[rgb]{0.508,0.719,0.616}98.3	&	\cellcolor[rgb]{0.508,0.719,0.616}98.3	&	\cellcolor[rgb]{0.508,0.719,0.616}98.4	&	\cellcolor[rgb]{0.504,0.711,0.612}99.0	&	\cellcolor[rgb]{0.506,0.715,0.614}98.7	\\
\texttt{hit} 	&	 Hittite 	&	 50 	&	
\cellcolor[rgb]{0.906,0.960,0.760}62.0	&	\cellcolor[rgb]{0.867,0.943,0.734}\textbf{66.0}	&	\cellcolor[rgb]{0.940,0.975,0.793}58.0	&	\cellcolor[rgb]{0.984,0.993,0.853}52.0	&	\cellcolor[rgb]{0.999,0.975,0.833}46.0	&	\cellcolor[rgb]{0.999,0.975,0.833}46.0	&	\cellcolor[rgb]{0.940,0.975,0.793}58.0	&	\cellcolor[rgb]{0.906,0.960,0.760}62.0	&	\cellcolor[rgb]{0.940,0.975,0.793}58.0	&	\cellcolor[rgb]{0.997,0.901,0.740}36.0	&	---	\\
\texttt{hun} 	&	 Hungarian 	&	 845 	&	
\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.504,0.711,0.612}\textbf{99.2}	&	\cellcolor[rgb]{0.506,0.715,0.614}98.6	&	\cellcolor[rgb]{0.548,0.793,0.654}90.4	&	\cellcolor[rgb]{0.504,0.711,0.612}99.1	&	\cellcolor[rgb]{0.526,0.752,0.633}94.7	&	\cellcolor[rgb]{0.577,0.811,0.663}88.0	&	\cellcolor[rgb]{0.606,0.825,0.671}86.4	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.508,0.719,0.616}98.3	&	\cellcolor[rgb]{0.512,0.726,0.619}97.5	\\
\texttt{isl} 	&	 Icelandic 	&	 2801 	&	
\cellcolor[rgb]{0.618,0.831,0.674}85.3	&	\cellcolor[rgb]{0.546,0.789,0.652}91.0	&	\cellcolor[rgb]{0.548,0.793,0.654}90.7	&	\cellcolor[rgb]{0.677,0.859,0.688}81.7	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.548,0.793,0.654}90.6	&	\cellcolor[rgb]{0.705,0.873,0.695}79.7	&	\cellcolor[rgb]{0.710,0.875,0.695}79.3	&	\cellcolor[rgb]{0.671,0.856,0.687}81.9	&	\cellcolor[rgb]{0.847,0.935,0.722}67.8	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.4}	\\
\texttt{gle} 	&	 Irish 	&	 28 	&	
\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.715,0.877,0.696}78.6	&	\cellcolor[rgb]{0.560,0.802,0.659}89.3	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.882,0.950,0.745}64.3	&	\cellcolor[rgb]{0.946,0.977,0.801}57.1	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.715,0.877,0.696}78.6	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.536,0.770,0.642}\textbf{92.9}	\\
\texttt{ita} 	&	 Italian 	&	 2999 	&	
\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.7}	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.538,0.774,0.644}92.5	&	\cellcolor[rgb]{0.542,0.781,0.648}91.8	&	\cellcolor[rgb]{0.548,0.793,0.654}90.7	&	\cellcolor[rgb]{0.524,0.748,0.631}95.4	&	\cellcolor[rgb]{0.514,0.730,0.621}97.1	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	\\
\texttt{quc} 	&	 K'iche' 	&	 131 	&	
\cellcolor[rgb]{0.831,0.928,0.712}69.5	&	\cellcolor[rgb]{0.871,0.945,0.737}65.6	&	\cellcolor[rgb]{0.823,0.924,0.708}70.2	&	\cellcolor[rgb]{0.813,0.920,0.706}71.0	&	\cellcolor[rgb]{0.906,0.960,0.760}61.8	&	\cellcolor[rgb]{0.898,0.957,0.755}62.6	&	\cellcolor[rgb]{0.871,0.945,0.737}65.6	&	\cellcolor[rgb]{0.855,0.938,0.727}67.2	&	\cellcolor[rgb]{0.847,0.935,0.722}67.9	&	\cellcolor[rgb]{0.715,0.877,0.696}\textbf{78.6}	&	---	\\
\texttt{xnr} 	&	 Kangri 	&	 86 	&	
\cellcolor[rgb]{0.725,0.881,0.697}77.9	&	\cellcolor[rgb]{0.769,0.901,0.702}74.4	&	\cellcolor[rgb]{0.754,0.894,0.700}75.6	&	\cellcolor[rgb]{0.710,0.875,0.695}\textbf{79.1}	&	\cellcolor[rgb]{0.784,0.907,0.703}73.3	&	\cellcolor[rgb]{0.754,0.894,0.700}75.6	&	\cellcolor[rgb]{0.769,0.901,0.702}74.4	&	\cellcolor[rgb]{0.851,0.936,0.724}67.4	&	\cellcolor[rgb]{0.798,0.914,0.705}72.1	&	\cellcolor[rgb]{0.769,0.901,0.702}74.4	&	---	\\
\texttt{krl} 	&	 Karelian 	&	 260 	&	
\cellcolor[rgb]{0.867,0.943,0.734}65.8	&	\cellcolor[rgb]{0.843,0.933,0.719}68.1	&	\cellcolor[rgb]{0.827,0.926,0.709}\textbf{69.6}	&	\cellcolor[rgb]{0.914,0.964,0.765}61.2	&	\cellcolor[rgb]{0.839,0.931,0.717}68.5	&	\cellcolor[rgb]{0.835,0.930,0.714}68.8	&	\cellcolor[rgb]{0.955,0.981,0.813}56.2	&	\cellcolor[rgb]{0.975,0.990,0.841}53.5	&	\cellcolor[rgb]{0.972,0.988,0.837}53.8	&	\cellcolor[rgb]{0.847,0.935,0.722}67.7	&	---	\\
\texttt{kxh} 	&	 Karo (Ethiopia) 	&	 120 	&	
\cellcolor[rgb]{0.999,0.970,0.825}45.0	&	\cellcolor[rgb]{0.999,0.970,0.825}45.0	&	\cellcolor[rgb]{0.999,0.980,0.841}46.7	&	\cellcolor[rgb]{0.998,0.939,0.773}40.0	&	\cellcolor[rgb]{1.000,0.999,0.873}\textbf{50.0}	&	\cellcolor[rgb]{0.999,0.970,0.825}45.0	&	\cellcolor[rgb]{0.998,0.939,0.773}40.0	&	\cellcolor[rgb]{0.998,0.944,0.781}40.8	&	\cellcolor[rgb]{0.999,0.975,0.833}45.8	&	\cellcolor[rgb]{1.000,0.985,0.849}47.5	&	---	\\
\texttt{kaz} 	&	 Kazakh 	&	 173 	&	
\cellcolor[rgb]{0.589,0.817,0.666}87.3	&	\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.532,0.763,0.639}93.6	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.534,0.767,0.641}93.1	&	\cellcolor[rgb]{0.688,0.865,0.691}80.9	&	\cellcolor[rgb]{0.730,0.884,0.697}77.5	&	\cellcolor[rgb]{0.532,0.763,0.639}93.6	&	\cellcolor[rgb]{0.774,0.903,0.702}74.0	&	\cellcolor[rgb]{0.514,0.730,0.621}\textbf{97.1}	\\
\texttt{kir} 	&	 Kirghiz 	&	 185 	&	
\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.516,0.733,0.623}96.8	&	\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.540,0.778,0.646}91.9	&	\cellcolor[rgb]{0.516,0.733,0.623}96.8	&	\cellcolor[rgb]{0.538,0.774,0.644}92.4	&	\cellcolor[rgb]{0.571,0.808,0.662}88.6	&	\cellcolor[rgb]{0.550,0.796,0.656}90.3	&	\cellcolor[rgb]{0.532,0.763,0.639}93.5	&	\cellcolor[rgb]{0.577,0.811,0.663}88.1	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.4}	\\
\texttt{koi} 	&	 Komi-Permyak 	&	 43 	&	
\cellcolor[rgb]{0.922,0.967,0.770}\textbf{60.5}	&	\cellcolor[rgb]{0.990,0.996,0.861}51.2	&	\cellcolor[rgb]{1.000,0.992,0.861}48.8	&	\cellcolor[rgb]{0.975,0.990,0.841}53.5	&	\cellcolor[rgb]{0.922,0.967,0.770}\textbf{60.5}	&	\cellcolor[rgb]{0.922,0.967,0.770}\textbf{60.5}	&	\cellcolor[rgb]{0.999,0.965,0.817}44.2	&	\cellcolor[rgb]{0.998,0.951,0.793}41.9	&	\cellcolor[rgb]{1.000,0.992,0.861}48.8	&	\cellcolor[rgb]{0.958,0.982,0.817}55.8	&	---	\\
\texttt{kpv} 	&	 Komi-Zyrian 	&	 320 	&	
\cellcolor[rgb]{0.839,0.931,0.717}68.4	&	\cellcolor[rgb]{0.734,0.886,0.698}\textbf{77.2}	&	\cellcolor[rgb]{0.754,0.894,0.700}75.6	&	\cellcolor[rgb]{0.855,0.938,0.727}66.9	&	\cellcolor[rgb]{0.831,0.928,0.712}69.4	&	\cellcolor[rgb]{0.925,0.969,0.773}60.0	&	\cellcolor[rgb]{0.966,0.986,0.829}54.4	&	\cellcolor[rgb]{0.963,0.985,0.825}55.0	&	\cellcolor[rgb]{0.984,0.993,0.853}52.2	&	\cellcolor[rgb]{0.987,0.994,0.857}51.6	&	\cellcolor[rgb]{0.813,0.920,0.706}70.9	\\
\texttt{lat} 	&	 Latin 	&	 3149 	&	
\cellcolor[rgb]{0.595,0.819,0.668}87.0	&	\cellcolor[rgb]{0.540,0.778,0.646}\textbf{92.1}	&	\cellcolor[rgb]{0.542,0.781,0.648}91.6	&	\cellcolor[rgb]{0.624,0.834,0.675}85.1	&	\cellcolor[rgb]{0.583,0.814,0.665}87.6	&	\cellcolor[rgb]{0.677,0.859,0.688}81.6	&	\cellcolor[rgb]{0.630,0.836,0.677}84.7	&	\cellcolor[rgb]{0.642,0.842,0.680}83.8	&	\cellcolor[rgb]{0.677,0.859,0.688}81.4	&	\cellcolor[rgb]{0.630,0.836,0.677}84.7	&	\cellcolor[rgb]{0.548,0.793,0.654}90.7	\\
\texttt{lav} 	&	 Latvian 	&	 3032 	&	
\cellcolor[rgb]{0.659,0.851,0.684}82.5	&	\cellcolor[rgb]{0.560,0.802,0.659}89.2	&	\cellcolor[rgb]{0.589,0.817,0.666}87.5	&	\cellcolor[rgb]{0.754,0.894,0.700}75.6	&	\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.548,0.793,0.654}90.6	&	\cellcolor[rgb]{0.754,0.894,0.700}75.5	&	\cellcolor[rgb]{0.774,0.903,0.702}73.9	&	\cellcolor[rgb]{0.571,0.808,0.662}88.7	&	\cellcolor[rgb]{0.516,0.733,0.623}96.6	&	\cellcolor[rgb]{0.516,0.733,0.623}\textbf{96.8}	\\
\texttt{lij} 	&	 Ligurian 	&	 254 	&	
\cellcolor[rgb]{0.789,0.909,0.704}72.8	&	\cellcolor[rgb]{0.734,0.886,0.698}77.2	&	\cellcolor[rgb]{0.694,0.868,0.693}80.3	&	\cellcolor[rgb]{0.694,0.868,0.693}80.3	&	\cellcolor[rgb]{0.677,0.859,0.688}81.5	&	\cellcolor[rgb]{0.700,0.871,0.694}79.9	&	\cellcolor[rgb]{0.931,0.971,0.781}59.1	&	\cellcolor[rgb]{0.949,0.978,0.805}56.7	&	\cellcolor[rgb]{0.700,0.871,0.694}79.9	&	\cellcolor[rgb]{0.813,0.920,0.706}70.9	&	\cellcolor[rgb]{0.528,0.756,0.635}\textbf{94.5}	\\
\texttt{lit} 	&	 Lithuanian 	&	 1180 	&	
\cellcolor[rgb]{0.532,0.763,0.639}93.6	&	\cellcolor[rgb]{0.516,0.733,0.623}96.6	&	\cellcolor[rgb]{0.520,0.741,0.627}96.1	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.510,0.722,0.617}98.1	&	\cellcolor[rgb]{0.522,0.745,0.629}95.5	&	\cellcolor[rgb]{0.624,0.834,0.675}85.1	&	\cellcolor[rgb]{0.653,0.848,0.682}83.2	&	\cellcolor[rgb]{0.518,0.737,0.625}96.3	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.5}	&	\cellcolor[rgb]{0.510,0.722,0.617}97.9	\\
\texttt{olo} 	&	 Livvi 	&	 190 	&	
\cellcolor[rgb]{0.705,0.873,0.695}79.5	&	\cellcolor[rgb]{0.606,0.825,0.671}\textbf{86.3}	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.851,0.936,0.724}67.4	&	\cellcolor[rgb]{0.653,0.848,0.682}83.2	&	\cellcolor[rgb]{0.818,0.922,0.707}70.5	&	\cellcolor[rgb]{0.851,0.936,0.724}67.4	&	\cellcolor[rgb]{0.925,0.969,0.773}60.0	&	\cellcolor[rgb]{0.859,0.940,0.729}66.8	&	\cellcolor[rgb]{0.739,0.888,0.698}76.8	&	---	\\
\texttt{nds} 	&	 Low German 	&	 1774 	&	
\cellcolor[rgb]{0.803,0.916,0.705}71.6	&	\cellcolor[rgb]{0.784,0.907,0.703}\textbf{73.2}	&	\cellcolor[rgb]{0.789,0.909,0.704}73.0	&	\cellcolor[rgb]{0.798,0.914,0.705}72.2	&	\cellcolor[rgb]{0.813,0.920,0.706}71.1	&	\cellcolor[rgb]{0.851,0.936,0.724}67.4	&	\cellcolor[rgb]{0.875,0.947,0.740}65.1	&	\cellcolor[rgb]{0.898,0.957,0.755}62.7	&	\cellcolor[rgb]{0.835,0.930,0.714}68.8	&	\cellcolor[rgb]{0.813,0.920,0.706}70.8	&	\cellcolor[rgb]{0.794,0.911,0.704}72.6	\\
\texttt{mkd} 	&	 Macedonian 	&	 39 	&	
\cellcolor[rgb]{0.526,0.752,0.633}94.9	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.512,0.726,0.619}97.4	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.512,0.726,0.619}97.4	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.705,0.873,0.695}79.5	&	\cellcolor[rgb]{0.554,0.799,0.658}89.7	&	\cellcolor[rgb]{0.705,0.873,0.695}79.5	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{mar} 	&	 Marathi 	&	 460 	&	
\cellcolor[rgb]{0.677,0.859,0.688}81.7	&	\cellcolor[rgb]{0.618,0.831,0.674}85.4	&	\cellcolor[rgb]{0.550,0.796,0.656}90.2	&	\cellcolor[rgb]{0.744,0.890,0.699}76.5	&	\cellcolor[rgb]{0.550,0.796,0.656}90.2	&	\cellcolor[rgb]{0.577,0.811,0.663}88.3	&	\cellcolor[rgb]{0.653,0.848,0.682}83.0	&	\cellcolor[rgb]{0.612,0.828,0.672}85.9	&	\cellcolor[rgb]{0.606,0.825,0.671}86.3	&	\cellcolor[rgb]{0.922,0.967,0.770}60.4	&	\cellcolor[rgb]{0.524,0.748,0.631}\textbf{95.2}	\\
\texttt{frm} 	&	 Middle French 	&	 294 	&	
\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.3}	&	\cellcolor[rgb]{0.512,0.726,0.619}97.6	&	\cellcolor[rgb]{0.530,0.759,0.637}94.2	&	\cellcolor[rgb]{0.522,0.745,0.629}95.6	&	\cellcolor[rgb]{0.544,0.785,0.650}91.2	&	\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.526,0.752,0.633}94.9	&	\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	---	\\
\texttt{ell} 	&	 Modern Greek 	&	 1096 	&	
\cellcolor[rgb]{0.510,0.722,0.617}97.9	&	\cellcolor[rgb]{0.504,0.711,0.612}99.3	&	\cellcolor[rgb]{0.508,0.719,0.616}98.4	&	\cellcolor[rgb]{0.504,0.711,0.612}99.2	&	\cellcolor[rgb]{0.502,0.708,0.610}\textbf{99.5}	&	\cellcolor[rgb]{0.514,0.730,0.621}97.2	&	\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.510,0.722,0.617}97.9	&	\cellcolor[rgb]{0.504,0.711,0.612}99.3	&	\cellcolor[rgb]{0.506,0.715,0.614}98.8	\\
\texttt{mdf} 	&	 Moksha 	&	 82 	&	
\cellcolor[rgb]{0.955,0.981,0.813}56.1	&	\cellcolor[rgb]{0.999,0.963,0.813}43.9	&	\cellcolor[rgb]{0.981,0.992,0.849}52.4	&	\cellcolor[rgb]{0.955,0.981,0.813}56.1	&	\cellcolor[rgb]{0.955,0.981,0.813}56.1	&	\cellcolor[rgb]{0.937,0.974,0.789}58.5	&	\cellcolor[rgb]{1.000,0.999,0.873}50.0	&	\cellcolor[rgb]{1.000,0.999,0.873}50.0	&	\cellcolor[rgb]{0.990,0.996,0.861}51.2	&	\cellcolor[rgb]{0.990,0.996,0.861}51.2	&	\cellcolor[rgb]{0.818,0.922,0.707}\textbf{70.7}	\\
\texttt{yrl} 	&	 Nhengatu 	&	 720 	&	
\cellcolor[rgb]{0.928,0.970,0.777}59.4	&	\cellcolor[rgb]{0.894,0.955,0.752}\textbf{63.1}	&	\cellcolor[rgb]{0.898,0.957,0.755}62.9	&	\cellcolor[rgb]{0.906,0.960,0.760}62.1	&	\cellcolor[rgb]{0.961,0.983,0.821}55.1	&	\cellcolor[rgb]{0.949,0.978,0.805}56.9	&	\cellcolor[rgb]{0.914,0.964,0.765}61.0	&	\cellcolor[rgb]{0.934,0.972,0.785}58.9	&	\cellcolor[rgb]{0.918,0.965,0.767}60.8	&	\cellcolor[rgb]{0.914,0.964,0.765}61.3	&	---	\\
\texttt{pcm} 	&	 Nigerian Pidgin 	&	 26 	&	
\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.538,0.774,0.644}92.3	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{kmr} 	&	 Northern Kurdish 	&	 544 	&	
\cellcolor[rgb]{0.612,0.828,0.672}85.7	&	\cellcolor[rgb]{0.544,0.785,0.650}91.2	&	\cellcolor[rgb]{0.546,0.789,0.652}91.0	&	\cellcolor[rgb]{0.808,0.918,0.706}71.3	&	\cellcolor[rgb]{0.548,0.793,0.654}90.6	&	\cellcolor[rgb]{0.630,0.836,0.677}84.7	&	\cellcolor[rgb]{0.867,0.943,0.734}65.8	&	\cellcolor[rgb]{0.851,0.936,0.724}67.5	&	\cellcolor[rgb]{0.749,0.892,0.700}75.9	&	\cellcolor[rgb]{0.906,0.960,0.760}61.8	&	\cellcolor[rgb]{0.526,0.752,0.633}\textbf{94.7}	\\
\texttt{sme} 	&	 Northern Sami 	&	 2536 	&	
\cellcolor[rgb]{0.843,0.933,0.719}68.2	&	\cellcolor[rgb]{0.803,0.916,0.705}71.7	&	\cellcolor[rgb]{0.798,0.914,0.705}72.2	&	\cellcolor[rgb]{0.851,0.936,0.724}67.5	&	\cellcolor[rgb]{0.794,0.911,0.704}72.5	&	\cellcolor[rgb]{0.831,0.928,0.712}69.4	&	\cellcolor[rgb]{0.867,0.943,0.734}66.0	&	\cellcolor[rgb]{0.886,0.952,0.747}63.7	&	\cellcolor[rgb]{0.859,0.940,0.729}66.6	&	\cellcolor[rgb]{0.863,0.942,0.732}66.2	&	\cellcolor[rgb]{0.516,0.733,0.623}\textbf{96.9}	\\
\texttt{fro} 	&	 Old French 	&	 1976 	&	
\cellcolor[rgb]{0.720,0.879,0.696}78.3	&	\cellcolor[rgb]{0.671,0.856,0.687}\textbf{81.8}	&	\cellcolor[rgb]{0.682,0.862,0.690}81.0	&	\cellcolor[rgb]{0.744,0.890,0.699}76.3	&	\cellcolor[rgb]{0.779,0.905,0.703}73.7	&	\cellcolor[rgb]{0.831,0.928,0.712}69.2	&	\cellcolor[rgb]{0.739,0.888,0.698}76.7	&	\cellcolor[rgb]{0.769,0.901,0.702}74.6	&	\cellcolor[rgb]{0.784,0.907,0.703}73.1	&	\cellcolor[rgb]{0.794,0.911,0.704}72.4	&	---	\\
\texttt{orv} 	&	 Old Russian 	&	 4615 	&	
\cellcolor[rgb]{0.739,0.888,0.698}76.9	&	\cellcolor[rgb]{0.700,0.871,0.694}\textbf{80.0}	&	\cellcolor[rgb]{0.720,0.879,0.696}78.4	&	\cellcolor[rgb]{0.730,0.884,0.697}77.6	&	\cellcolor[rgb]{0.715,0.877,0.696}78.6	&	\cellcolor[rgb]{0.794,0.911,0.704}72.5	&	\cellcolor[rgb]{0.798,0.914,0.705}72.2	&	\cellcolor[rgb]{0.827,0.926,0.709}69.6	&	\cellcolor[rgb]{0.794,0.911,0.704}72.7	&	\cellcolor[rgb]{0.759,0.896,0.701}75.4	&	---	\\
\texttt{ota} 	&	 Ottoman Turkish 	&	 99 	&	
\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.540,0.778,0.646}91.9	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.540,0.778,0.646}91.9	&	\cellcolor[rgb]{0.554,0.799,0.658}89.9	&	\cellcolor[rgb]{0.554,0.799,0.658}89.9	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.504,0.711,0.612}\textbf{99.0}	&	---	\\
\texttt{fas} 	&	 Persian 	&	 2553 	&	
\cellcolor[rgb]{0.526,0.752,0.633}94.8	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.512,0.726,0.619}97.4	&	\cellcolor[rgb]{0.516,0.733,0.623}96.8	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.5}	&	\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.550,0.796,0.656}90.3	&	\cellcolor[rgb]{0.554,0.799,0.658}89.7	&	\cellcolor[rgb]{0.534,0.767,0.641}93.1	&	\cellcolor[rgb]{0.749,0.892,0.700}76.1	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	\\
\texttt{xpg} 	&	 Phrygian 	&	 50 	&	
\cellcolor[rgb]{0.540,0.778,0.646}\textbf{92.0}	&	\cellcolor[rgb]{0.550,0.796,0.656}90.0	&	\cellcolor[rgb]{0.550,0.796,0.656}90.0	&	\cellcolor[rgb]{0.540,0.778,0.646}\textbf{92.0}	&	\cellcolor[rgb]{0.700,0.871,0.694}80.0	&	\cellcolor[rgb]{0.700,0.871,0.694}80.0	&	\cellcolor[rgb]{0.642,0.842,0.680}84.0	&	\cellcolor[rgb]{0.798,0.914,0.705}72.0	&	\cellcolor[rgb]{0.612,0.828,0.672}86.0	&	\cellcolor[rgb]{0.642,0.842,0.680}84.0	&	---	\\
\texttt{pol} 	&	 Polish 	&	 3272 	&	
\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.516,0.733,0.623}96.7	&	\cellcolor[rgb]{0.520,0.741,0.627}95.9	&	\cellcolor[rgb]{0.512,0.726,0.619}97.6	&	\cellcolor[rgb]{0.506,0.715,0.614}\textbf{98.8}	&	\cellcolor[rgb]{0.524,0.748,0.631}95.1	&	\cellcolor[rgb]{0.612,0.828,0.672}85.9	&	\cellcolor[rgb]{0.624,0.834,0.675}85.1	&	\cellcolor[rgb]{0.536,0.770,0.642}93.0	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.518,0.737,0.625}96.3	\\
\texttt{por} 	&	 Portuguese 	&	 3048 	&	
\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.510,0.722,0.617}\textbf{98.0}	&	\cellcolor[rgb]{0.510,0.722,0.617}97.8	&	\cellcolor[rgb]{0.512,0.726,0.619}97.7	&	\cellcolor[rgb]{0.514,0.730,0.621}97.2	&	\cellcolor[rgb]{0.532,0.763,0.639}93.5	&	\cellcolor[rgb]{0.532,0.763,0.639}93.5	&	\cellcolor[rgb]{0.534,0.767,0.641}93.4	&	\cellcolor[rgb]{0.516,0.733,0.623}96.7	&	\cellcolor[rgb]{0.514,0.730,0.621}97.1	&	\cellcolor[rgb]{0.528,0.756,0.635}94.4	\\
\texttt{ron} 	&	 Romanian 	&	 2056 	&	
\cellcolor[rgb]{0.524,0.748,0.631}95.4	&	\cellcolor[rgb]{0.512,0.726,0.619}97.4	&	\cellcolor[rgb]{0.518,0.737,0.625}96.5	&	\cellcolor[rgb]{0.512,0.726,0.619}97.4	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.7}	&	\cellcolor[rgb]{0.526,0.752,0.633}94.7	&	\cellcolor[rgb]{0.540,0.778,0.646}92.0	&	\cellcolor[rgb]{0.544,0.785,0.650}91.4	&	\cellcolor[rgb]{0.526,0.752,0.633}94.7	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.7}	&	\cellcolor[rgb]{0.518,0.737,0.625}96.5	\\
\texttt{rus} 	&	 Russian 	&	 3832 	&	
\cellcolor[rgb]{0.512,0.726,0.619}97.4	&	\cellcolor[rgb]{0.506,0.715,0.614}\textbf{98.6}	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.508,0.719,0.616}98.2	&	\cellcolor[rgb]{0.508,0.719,0.616}98.5	&	\cellcolor[rgb]{0.516,0.733,0.623}96.6	&	\cellcolor[rgb]{0.530,0.759,0.637}94.1	&	\cellcolor[rgb]{0.534,0.767,0.641}93.3	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.508,0.719,0.616}98.2	&	\cellcolor[rgb]{0.528,0.756,0.635}94.5	\\
\texttt{san} 	&	 Sanskrit 	&	 4442 	&	
\cellcolor[rgb]{0.749,0.892,0.700}76.2	&	\cellcolor[rgb]{0.677,0.859,0.688}\textbf{81.4}	&	\cellcolor[rgb]{0.688,0.865,0.691}80.8	&	\cellcolor[rgb]{0.839,0.931,0.717}68.7	&	\cellcolor[rgb]{0.774,0.903,0.702}74.2	&	\cellcolor[rgb]{0.863,0.942,0.732}66.4	&	\cellcolor[rgb]{0.720,0.879,0.696}78.4	&	\cellcolor[rgb]{0.764,0.899,0.701}74.8	&	\cellcolor[rgb]{0.764,0.899,0.701}74.7	&	\cellcolor[rgb]{0.851,0.936,0.724}67.4	&	\cellcolor[rgb]{0.720,0.879,0.696}78.5	\\
\texttt{gla} 	&	 Scottish Gaelic 	&	 66 	&	
\cellcolor[rgb]{0.538,0.774,0.644}92.4	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.5}	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.546,0.789,0.652}90.9	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.522,0.745,0.629}95.5	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.5}	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.583,0.814,0.665}87.9	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	\\
\texttt{hbs} 	&	 Serbo-Croatian 	&	 3286 	&	
\cellcolor[rgb]{0.530,0.759,0.637}94.0	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.554,0.799,0.658}89.7	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.3}	&	\cellcolor[rgb]{0.522,0.745,0.629}95.5	&	\cellcolor[rgb]{0.577,0.811,0.663}88.0	&	\cellcolor[rgb]{0.589,0.817,0.666}87.2	&	\cellcolor[rgb]{0.542,0.781,0.648}91.8	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	---	\\
\texttt{sms} 	&	 Skolt Sami 	&	 263 	&	
\cellcolor[rgb]{0.720,0.879,0.696}78.3	&	\cellcolor[rgb]{0.764,0.899,0.701}74.9	&	\cellcolor[rgb]{0.764,0.899,0.701}74.9	&	\cellcolor[rgb]{0.720,0.879,0.696}78.3	&	\cellcolor[rgb]{0.882,0.950,0.745}64.3	&	\cellcolor[rgb]{0.878,0.948,0.742}64.6	&	\cellcolor[rgb]{0.789,0.909,0.704}73.0	&	\cellcolor[rgb]{0.813,0.920,0.706}71.1	&	\cellcolor[rgb]{0.715,0.877,0.696}\textbf{78.7}	&	\cellcolor[rgb]{0.725,0.881,0.697}77.9	&	---	\\
\texttt{slk} 	&	 Slovak 	&	 4145 	&	
\cellcolor[rgb]{0.618,0.831,0.674}85.5	&	\cellcolor[rgb]{0.542,0.781,0.648}91.8	&	\cellcolor[rgb]{0.548,0.793,0.654}90.4	&	\cellcolor[rgb]{0.550,0.796,0.656}90.2	&	\cellcolor[rgb]{0.522,0.745,0.629}95.7	&	\cellcolor[rgb]{0.540,0.778,0.646}92.0	&	\cellcolor[rgb]{0.734,0.886,0.698}77.2	&	\cellcolor[rgb]{0.739,0.888,0.698}76.9	&	\cellcolor[rgb]{0.583,0.814,0.665}87.9	&	\cellcolor[rgb]{0.518,0.737,0.625}\textbf{96.3}	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	\\
\texttt{slv} 	&	 Slovenian 	&	 4483 	&	
\cellcolor[rgb]{0.606,0.825,0.671}86.4	&	\cellcolor[rgb]{0.544,0.785,0.650}91.3	&	\cellcolor[rgb]{0.546,0.789,0.652}90.9	&	\cellcolor[rgb]{0.618,0.831,0.674}85.4	&	\cellcolor[rgb]{0.530,0.759,0.637}\textbf{94.2}	&	\cellcolor[rgb]{0.571,0.808,0.662}88.7	&	\cellcolor[rgb]{0.665,0.854,0.685}82.1	&	\cellcolor[rgb]{0.710,0.875,0.695}79.3	&	\cellcolor[rgb]{0.589,0.817,0.666}87.2	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.532,0.763,0.639}93.6	\\
\texttt{spa} 	&	 Spanish 	&	 2541 	&	
\cellcolor[rgb]{0.510,0.722,0.617}97.8	&	\cellcolor[rgb]{0.508,0.719,0.616}98.2	&	\cellcolor[rgb]{0.512,0.726,0.619}97.7	&	\cellcolor[rgb]{0.510,0.722,0.617}98.0	&	\cellcolor[rgb]{0.512,0.726,0.619}97.7	&	\cellcolor[rgb]{0.526,0.752,0.633}95.0	&	\cellcolor[rgb]{0.520,0.741,0.627}96.0	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	&	\cellcolor[rgb]{0.514,0.730,0.621}97.0	&	\cellcolor[rgb]{0.508,0.719,0.616}\textbf{98.3}	&	\cellcolor[rgb]{0.520,0.741,0.627}96.1	\\
\texttt{arb} 	&	 Standard Arabic 	&	 1215 	&	
\cellcolor[rgb]{0.546,0.789,0.652}91.0	&	\cellcolor[rgb]{0.528,0.756,0.635}94.5	&	\cellcolor[rgb]{0.536,0.770,0.642}92.7	&	\cellcolor[rgb]{0.520,0.741,0.627}\textbf{96.0}	&	\cellcolor[rgb]{0.524,0.748,0.631}95.4	&	\cellcolor[rgb]{0.546,0.789,0.652}90.8	&	\cellcolor[rgb]{0.589,0.817,0.666}87.3	&	\cellcolor[rgb]{0.606,0.825,0.671}86.4	&	\cellcolor[rgb]{0.540,0.778,0.646}91.9	&	\cellcolor[rgb]{0.532,0.763,0.639}93.6	&	\cellcolor[rgb]{0.524,0.748,0.631}95.2	\\
\texttt{swe} 	&	 Swedish 	&	 201 	&	
\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.502,0.708,0.610}99.5	&	\cellcolor[rgb]{0.502,0.708,0.610}99.5	&	\cellcolor[rgb]{0.504,0.711,0.612}99.0	&	\cellcolor[rgb]{0.504,0.711,0.612}99.0	&	\cellcolor[rgb]{0.502,0.708,0.610}99.5	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{tam} 	&	 Tamil 	&	 382 	&	
\cellcolor[rgb]{0.510,0.722,0.617}97.9	&	\cellcolor[rgb]{0.506,0.715,0.614}\textbf{98.7}	&	\cellcolor[rgb]{0.508,0.719,0.616}98.4	&	\cellcolor[rgb]{0.508,0.719,0.616}98.2	&	\cellcolor[rgb]{0.510,0.722,0.617}97.9	&	\cellcolor[rgb]{0.512,0.726,0.619}97.6	&	\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.516,0.733,0.623}96.9	&	\cellcolor[rgb]{0.514,0.730,0.621}97.1	&	\cellcolor[rgb]{0.546,0.789,0.652}90.8	&	\cellcolor[rgb]{0.508,0.719,0.616}98.2	\\
\texttt{ttc} 	&	 Tektiteko 	&	 69 	&	
\cellcolor[rgb]{0.998,0.951,0.793}42.0	&	\cellcolor[rgb]{0.998,0.932,0.766}39.1	&	\cellcolor[rgb]{0.998,0.916,0.753}37.7	&	\cellcolor[rgb]{0.999,0.968,0.821}\textbf{44.9}	&	\cellcolor[rgb]{0.999,0.961,0.809}43.5	&	\cellcolor[rgb]{0.999,0.961,0.809}43.5	&	\cellcolor[rgb]{0.999,0.968,0.821}\textbf{44.9}	&	\cellcolor[rgb]{0.998,0.951,0.793}42.0	&	\cellcolor[rgb]{0.999,0.968,0.821}\textbf{44.9}	&	\cellcolor[rgb]{0.999,0.961,0.809}43.5	&	---	\\
\texttt{tpn} 	&	 Tupinambá 	&	 9 	&	
\cellcolor[rgb]{0.824,0.500,0.575}0.0	&	\cellcolor[rgb]{0.927,0.606,0.582}\textbf{11.1}	&	\cellcolor[rgb]{0.824,0.500,0.575}0.0	&	\cellcolor[rgb]{0.824,0.500,0.575}0.0	&	\cellcolor[rgb]{0.927,0.606,0.582}\textbf{11.1}	&	\cellcolor[rgb]{0.927,0.606,0.582}\textbf{11.1}	&	\cellcolor[rgb]{0.927,0.606,0.582}\textbf{11.1}	&	\cellcolor[rgb]{0.927,0.606,0.582}\textbf{11.1}	&	\cellcolor[rgb]{0.824,0.500,0.575}0.0	&	\cellcolor[rgb]{0.824,0.500,0.575}0.0	&	---	\\
\texttt{tur} 	&	 Turkish 	&	 1742 	&	
\cellcolor[rgb]{0.560,0.802,0.659}89.3	&	\cellcolor[rgb]{0.530,0.759,0.637}94.1	&	\cellcolor[rgb]{0.534,0.767,0.641}93.1	&	\cellcolor[rgb]{0.530,0.759,0.637}93.9	&	\cellcolor[rgb]{0.514,0.730,0.621}\textbf{97.2}	&	\cellcolor[rgb]{0.528,0.756,0.635}94.6	&	\cellcolor[rgb]{0.653,0.848,0.682}83.2	&	\cellcolor[rgb]{0.659,0.851,0.684}82.6	&	\cellcolor[rgb]{0.571,0.808,0.662}88.7	&	\cellcolor[rgb]{0.536,0.770,0.642}92.8	&	\cellcolor[rgb]{0.532,0.763,0.639}93.6	\\
\texttt{uig} 	&	 Uighur 	&	 758 	&	
\cellcolor[rgb]{0.759,0.896,0.701}75.1	&	\cellcolor[rgb]{0.705,0.873,0.695}79.4	&	\cellcolor[rgb]{0.715,0.877,0.696}78.6	&	\cellcolor[rgb]{0.744,0.890,0.699}76.4	&	\cellcolor[rgb]{0.688,0.865,0.691}\textbf{80.9}	&	\cellcolor[rgb]{0.730,0.884,0.697}77.6	&	\cellcolor[rgb]{0.779,0.905,0.703}73.6	&	\cellcolor[rgb]{0.813,0.920,0.706}71.1	&	\cellcolor[rgb]{0.725,0.881,0.697}77.8	&	\cellcolor[rgb]{0.831,0.928,0.712}69.3	&	\cellcolor[rgb]{0.688,0.865,0.691}80.7	\\
\texttt{ukr} 	&	 Ukrainian 	&	 2744 	&	
\cellcolor[rgb]{0.528,0.756,0.635}94.5	&	\cellcolor[rgb]{0.514,0.730,0.621}97.3	&	\cellcolor[rgb]{0.524,0.748,0.631}95.4	&	\cellcolor[rgb]{0.510,0.722,0.617}\textbf{98.1}	&	\cellcolor[rgb]{0.510,0.722,0.617}97.8	&	\cellcolor[rgb]{0.528,0.756,0.635}94.4	&	\cellcolor[rgb]{0.595,0.819,0.668}87.1	&	\cellcolor[rgb]{0.618,0.831,0.674}85.5	&	\cellcolor[rgb]{0.530,0.759,0.637}94.2	&	\cellcolor[rgb]{0.512,0.726,0.619}97.7	&	\cellcolor[rgb]{0.520,0.741,0.627}95.9	\\
\texttt{hsb} 	&	 Upper Sorbian 	&	 186 	&	
\cellcolor[rgb]{0.808,0.918,0.706}71.5	&	\cellcolor[rgb]{0.705,0.873,0.695}79.6	&	\cellcolor[rgb]{0.705,0.873,0.695}79.6	&	\cellcolor[rgb]{0.759,0.896,0.701}75.3	&	\cellcolor[rgb]{0.688,0.865,0.691}\textbf{80.6}	&	\cellcolor[rgb]{0.720,0.879,0.696}78.5	&	\cellcolor[rgb]{0.863,0.942,0.732}66.1	&	\cellcolor[rgb]{0.886,0.952,0.747}64.0	&	\cellcolor[rgb]{0.922,0.967,0.770}60.2	&	\cellcolor[rgb]{0.875,0.947,0.740}65.1	&	\cellcolor[rgb]{0.688,0.865,0.691}\textbf{80.6}	\\
\texttt{urd} 	&	 Urdu 	&	 550 	&	
\cellcolor[rgb]{0.516,0.733,0.623}96.7	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.5}	&	\cellcolor[rgb]{0.514,0.730,0.621}97.1	&	\cellcolor[rgb]{0.534,0.767,0.641}93.3	&	\cellcolor[rgb]{0.512,0.726,0.619}\textbf{97.5}	&	\cellcolor[rgb]{0.516,0.733,0.623}96.7	&	\cellcolor[rgb]{0.518,0.737,0.625}96.5	&	\cellcolor[rgb]{0.518,0.737,0.625}96.2	&	\cellcolor[rgb]{0.514,0.730,0.621}97.1	&	\cellcolor[rgb]{0.583,0.814,0.665}87.6	&	\cellcolor[rgb]{0.518,0.737,0.625}96.4	\\
\texttt{urb} 	&	 Urubú-Kaapor 	&	 13 	&	
\cellcolor[rgb]{0.999,0.977,0.837}46.2	&	\cellcolor[rgb]{0.999,0.977,0.837}46.2	&	\cellcolor[rgb]{0.999,0.977,0.837}46.2	&	\cellcolor[rgb]{0.999,0.977,0.837}46.2	&	\cellcolor[rgb]{0.998,0.924,0.760}38.5	&	\cellcolor[rgb]{0.998,0.924,0.760}38.5	&	\cellcolor[rgb]{0.998,0.924,0.760}38.5	&	\cellcolor[rgb]{0.999,0.977,0.837}46.2	&	\cellcolor[rgb]{0.999,0.977,0.837}46.2	&	\cellcolor[rgb]{0.972,0.988,0.837}\textbf{53.8}	&	---	\\
\texttt{uzb} 	&	 Uzbek 	&	 50 	&	
\cellcolor[rgb]{0.530,0.759,0.637}94.0	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.530,0.759,0.637}94.0	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	&	\cellcolor[rgb]{0.577,0.811,0.663}88.0	&	\cellcolor[rgb]{0.612,0.828,0.672}86.0	&	\cellcolor[rgb]{0.530,0.759,0.637}94.0	&	\cellcolor[rgb]{0.612,0.828,0.672}86.0	&	\cellcolor[rgb]{0.500,0.704,0.608}\textbf{100.0}	\\
\texttt{vep} 	&	 Veps 	&	 187 	&	
\cellcolor[rgb]{0.831,0.928,0.712}69.5	&	\cellcolor[rgb]{0.818,0.922,0.707}\textbf{70.6}	&	\cellcolor[rgb]{0.867,0.943,0.734}65.8	&	\cellcolor[rgb]{0.937,0.974,0.789}58.3	&	\cellcolor[rgb]{0.906,0.960,0.760}62.0	&	\cellcolor[rgb]{0.914,0.964,0.765}61.0	&	\cellcolor[rgb]{0.990,0.996,0.861}51.3	&	\cellcolor[rgb]{0.990,0.996,0.861}51.3	&	\cellcolor[rgb]{0.981,0.992,0.849}52.4	&	\cellcolor[rgb]{0.910,0.962,0.762}61.5	&	\cellcolor[rgb]{0.928,0.970,0.777}59.4	\\
\texttt{wbp} 	&	 Warlpiri 	&	 12 	&	
\cellcolor[rgb]{0.987,0.779,0.661}25.0	&	\cellcolor[rgb]{0.904,0.578,0.576}8.3	&	\cellcolor[rgb]{0.904,0.578,0.576}8.3	&	\cellcolor[rgb]{0.958,0.672,0.612}16.7	&	\cellcolor[rgb]{0.987,0.779,0.661}25.0	&	\cellcolor[rgb]{0.958,0.672,0.612}16.7	&	\cellcolor[rgb]{0.958,0.672,0.612}16.7	&	\cellcolor[rgb]{0.987,0.779,0.661}25.0	&	\cellcolor[rgb]{0.987,0.779,0.661}25.0	&	\cellcolor[rgb]{0.998,0.949,0.789}\textbf{41.7}	&	---	\\
\texttt{cym} 	&	 Welsh 	&	 1120 	&	
\cellcolor[rgb]{0.550,0.796,0.656}90.2	&	\cellcolor[rgb]{0.530,0.759,0.637}94.0	&	\cellcolor[rgb]{0.532,0.763,0.639}93.5	&	\cellcolor[rgb]{0.542,0.781,0.648}91.8	&	\cellcolor[rgb]{0.550,0.796,0.656}90.3	&	\cellcolor[rgb]{0.577,0.811,0.663}88.1	&	\cellcolor[rgb]{0.550,0.796,0.656}90.0	&	\cellcolor[rgb]{0.554,0.799,0.658}89.8	&	\cellcolor[rgb]{0.577,0.811,0.663}88.3	&	\cellcolor[rgb]{0.759,0.896,0.701}75.3	&	\cellcolor[rgb]{0.502,0.708,0.610}\textbf{99.4}	\\
\texttt{hyw} 	&	 Western Armenian 	&	 1153 	&	
\cellcolor[rgb]{0.530,0.759,0.637}94.1	&	\cellcolor[rgb]{0.516,0.733,0.623}\textbf{96.7}	&	\cellcolor[rgb]{0.528,0.756,0.635}94.5	&	\cellcolor[rgb]{0.577,0.811,0.663}88.0	&	\cellcolor[rgb]{0.516,0.733,0.623}96.6	&	\cellcolor[rgb]{0.554,0.799,0.658}89.9	&	\cellcolor[rgb]{0.694,0.868,0.693}80.4	&	\cellcolor[rgb]{0.688,0.865,0.691}80.6	&	\cellcolor[rgb]{0.546,0.789,0.652}91.0	&	\cellcolor[rgb]{0.823,0.924,0.708}70.3	&	---	\\
\texttt{wol} 	&	 Wolof 	&	 705 	&	
\cellcolor[rgb]{0.624,0.834,0.675}85.0	&	\cellcolor[rgb]{0.606,0.825,0.671}86.1	&	\cellcolor[rgb]{0.612,0.828,0.672}85.8	&	\cellcolor[rgb]{0.647,0.845,0.681}83.4	&	\cellcolor[rgb]{0.624,0.834,0.675}85.0	&	\cellcolor[rgb]{0.831,0.928,0.712}69.2	&	\cellcolor[rgb]{0.671,0.856,0.687}82.0	&	\cellcolor[rgb]{0.642,0.842,0.680}83.8	&	\cellcolor[rgb]{0.630,0.836,0.677}84.7	&	\cellcolor[rgb]{0.659,0.851,0.684}82.6	&	\cellcolor[rgb]{0.514,0.730,0.621}\textbf{97.0}	\\
\texttt{sah} 	&	 Yakut 	&	 144 	&	
\cellcolor[rgb]{0.720,0.879,0.696}78.5	&	\cellcolor[rgb]{0.659,0.851,0.684}82.6	&	\cellcolor[rgb]{0.700,0.871,0.694}79.9	&	\cellcolor[rgb]{0.744,0.890,0.699}76.4	&	\cellcolor[rgb]{0.577,0.811,0.663}88.2	&	\cellcolor[rgb]{0.779,0.905,0.703}73.6	&	\cellcolor[rgb]{0.725,0.881,0.697}77.8	&	\cellcolor[rgb]{0.754,0.894,0.700}75.7	&	\cellcolor[rgb]{0.831,0.928,0.712}69.4	&	\cellcolor[rgb]{0.789,0.909,0.704}72.9	&	\cellcolor[rgb]{0.520,0.741,0.627}\textbf{95.8}	\\
\texttt{nhi} 	&	 Tenango Nahuatl 	&	 38 	&	
\cellcolor[rgb]{0.981,0.992,0.849}52.6	&	\cellcolor[rgb]{0.961,0.983,0.821}\textbf{55.3}	&	\cellcolor[rgb]{1.000,0.985,0.849}47.4	&	\cellcolor[rgb]{1.000,0.985,0.849}47.4	&	\cellcolor[rgb]{0.999,0.968,0.821}44.7	&	\cellcolor[rgb]{1.000,0.985,0.849}47.4	&	\cellcolor[rgb]{0.961,0.983,0.821}\textbf{55.3}	&	\cellcolor[rgb]{1.000,0.999,0.873}50.0	&	\cellcolor[rgb]{1.000,0.985,0.849}47.4	&	\cellcolor[rgb]{0.997,0.908,0.747}36.8	&	---	\\

    \end{tabular}
\begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{1}{*}{Goldfish}	&	Icelandic	&	$98.8~(p=0.077)$\\
\bottomrule
    \end{tabular}}
\\[10pt]

\textbf{Subject-Participle Gender}\\
{\small
    \begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{1}{*}{Goldfish}	&	Icelandic	&	$99.0~(p=0.027)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{1}{*}{gemma3-27b}	&	Bulgarian	&	$99.8~(p=0.046)$\\
\bottomrule
    \end{tabular}}
\\[10pt]

\textbf{Subject-Participle Person}\\
{\small
    \begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{1}{*}{Goldfish}	&	Northern Sami	&	$100.0~(p=0.074)$\\
\bottomrule
    \end{tabular}}
\\[10pt]

\textbf{Subject-Verb Number}\\
{\small
    \begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{7}{*}{Goldfish}	&	Erzya	&	$73.7~(p=0.000)$\\
	&	Galician	&	$97.9~(p=0.045)$\\
	&	Icelandic	&	$96.3~(p=0.000)$\\
	&	Ligurian	&	$96.8~(p=0.015)$\\
	&	Marathi	&	$97.1~(p=0.003)$\\
	&	Northern Sami	&	$96.4~(p=0.000)$\\
	&	Slovenian	&	$95.2~(p=0.078)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{2}{*}{Llama3-70B}	&	Gothic	&	$77.1~(p=0.013)$\\
	&	Old Russian	&	$81.0~(p=0.064)$\\
\bottomrule
    \end{tabular}}
\\[10pt]

\textbf{Subject-Verb Gender}\\
{\small
    \begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{1}{*}{gemma3-27b}	&	Bulgarian	&	$100.0~(p=0.041)$\\
\bottomrule
    \end{tabular}}
\\[10pt]

\textbf{Subject-Verb Person}\\
{\small
    \begin{tabular}{lll}
Model & Language & Accuracy\\
\midrule
\multirow{12}{*}{Goldfish}	&	Buriat	&	$89.6~(p=0.066)$\\
	&	Catalan	&	$98.8~(p=0.002)$\\
	&	Estonian	&	$97.1~(p=0.064)$\\
	&	Faroese	&	$100.0~(p=0.041)$\\
	&	Galician	&	$98.7~(p=0.061)$\\
	&	Icelandic	&	$99.2~(p=0.006)$\\
	&	Latvian	&	$98.6~(p=0.000)$\\
	&	Ligurian	&	$93.0~(p=0.003)$\\
	&	Northern Sami	&	$97.6~(p=0.000)$\\
	&	Slovak	&	$98.6~(p=0.007)$\\
	&	Welsh	&	$99.3~(p=0.000)$\\
	&	Wolof	&	$97.7~(p=0.000)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{3}{*}{Llama3-70B}	&	Gothic	&	$74.6~(p=0.000)$\\
	&	Latin	&	$94.3~(p=0.031)$\\
	&	Sanskrit	&	$78.4~(p=0.013)$\\
\arrayrulecolor[rgb]{0.753,0.753,0.753}\midrule\arrayrulecolor[rgb]{0.0, 0.0, 0.0}
\multirow{1}{*}{gemma3-27b}	&	Polish	&	$98.8~(p=0.055)$\\
\bottomrule
    \end{tabular}
